Traces of Social Competence in Large Language Models

The False Belief Test (FBT) has been the main method for assessing Theory of Mind (ToM) and related socio-cognitive competencies. For Large Language Models (LLMs), the reliability and explanatory potential of this test have remained limited due to issues like data contamination, insufficient model details, and inconsistent controls. We address these issues by testing 17 open-weight models on a balanced set of 192 FBT variants (Trott et al., 2023) using Bayesian Logistic regression to identify how model size and post-training affect socio-cognitive competence. We find that scaling model size benefits performance, but not strictly. A cross-over effect reveals that explicating propositional attitudes (X thinks) fundamentally alters response patterns. Instruction tuning partially mitigates this effect, but further reasoning-oriented fine-tuning amplifies it. In a case study analysing social reasoning ability throughout OLMo 2 training, we show that this cross-over effect emerges during pre-training, suggesting that models acquire stereotypical response patterns tied to mental-state vocabulary that can outweigh other scenario semantics. Finally, vector steering allows us to isolate a think vector as the causal driver of observed FBT behaviour.

==> figures/example.tex <==
\documentclass[tikz, border=10pt]{standalone}

% Typography and Encoding
\usepackage[sfdefault]{FiraSans}
\usepackage[T1]{fontenc}

% Libraries
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, shadows.blur, calc}

% Color Palette
\definecolor{neutral}{HTML}{ECF0F1}     % Light Grey
\definecolor{trueColor}{HTML}{00BFC4}   % Green
\definecolor{falseColor}{HTML}{F8766D}  % Red
\definecolor{textColor}{HTML}{2C3E50}   % Dark Blue-Grey

\begin{document}

\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    % General Text Style
    textStyle/.style={
        font=\footnotesize,
        text=textColor,
        align=center
    },
    % Shared Block Style (Start and End)
    shared block/.style={
        rectangle,
        rounded corners=4pt,
        fill=neutral,
        draw=gray!30,
        line width=1pt,
        text width=10cm,
        textStyle
    },
    % Divergent Block Style (The branches)
    branch block/.style={
        rectangle,
        rounded corners=4pt,
        fill=white,
        draw=gray!30,
        line width=1pt,
        text width=4.5cm,
        textStyle,
        minimum height=1cm
    },
    % Connector Lines
    line/.style={
        draw,
        -Latex,
        thick,
        rounded corners,
        color=gray!60
    },
    % Labels for the branches
    label node/.style={
        font=\bfseries\scriptsize,
        fill=white,
        inner sep=2pt
    }
]
    % --- 1. The Setup (Shared Text) ---
    \node[shared block] (start) {
        \textbf{Premise}\\
        Ed arrives home after a long day at work. He puts his keys in the hall and leaves his bag in the study. Seana arrives home a few minutes later.
    };

    % --- 2. The Divergence (Branches) ---

    % True Belief Branch (Left)
    \node[branch block, below left=1cm and -4.75cm of start] (true) {
       \textbf{Ed watches as Seana moves the keys from the hall to the study.} Afterwards, Ed goes to the bathroom.
    };

    % False Belief Branch (Right)
    \node[branch block, below right=1cm and -4.75cm of start] (false) {
        Afterwards, Ed goes to the bathroom. \textbf{Ed doesn't see Seana move the keys from the hall to the study.}
    };

    % --- 3. The Resolution (Shared Text) ---
    \node[shared block, below=of start, yshift=-2.2cm] (end) {
        When Ed gets back from the bathroom, he realizes he needs his keys.\\
        \textbf{Implicit Cue:} ``Ed goes to get the keys from the... (\emph{study / hall})''
        \textbf{Explicit Cue:} ``Ed thinks the keys are in the... (\emph{study / hall})''
    };

    % --- Drawing Lines and Labels ---
    % Path to True
    \draw[line, color=trueColor] (start.south) -- +(0,-0.5) -| node[pos=0.25, label node, text=trueColor] {TRUE BELIEF} (true.north);

    % Path to False
    \draw[line, color=falseColor] (start.south) -- +(0,-0.5) -| node[pos=0.25, label node, text=falseColor] {FALSE BELIEF} (false.north);

    % Return Paths
    \draw[line, color=trueColor] (true.south) |- +(0,-0.5) -- (end.north);
    \draw[line, color=falseColor] (false.south) |- +(0,-0.5) -- (end.north);
\end{tikzpicture}

% \begin{tikzpicture}[
%     node distance=1.5cm and 1cm,
%     % General Text Style
%     textStyle/.style={
%         font=\footnotesize,
%         text=textColor,
%         align=center
%     },
%     % Shared Block Style (Start and End)
%     shared block/.style={
%         rectangle,
%         rounded corners=4pt,
%         fill=neutral,
%         draw=none,
%         text width=10cm,
%         % inner sep=8pt,
%         blur shadow={shadow blur steps=3, shadow opacity=10},
%         textStyle
%     },
%     % Divergent Block Style (The branches)
%     branch block/.style={
%         rectangle,
%         rounded corners=4pt,
%         fill=white,
%         draw=gray!30,
%         line width=1pt,
%         text width=4.5cm,
%         % inner sep=8pt,
%         blur shadow={shadow blur steps=3, shadow opacity=10},
%         textStyle,
%         minimum height=1cm % Force equal height for symmetry
%     },
%     % Connector Lines
%     line/.style={
%         draw,
%         -Latex,
%         thick,
%         rounded corners,
%         color=gray!60
%     },
%     % Labels for the branches
%     label node/.style={
%         font=\bfseries\scriptsize,
%         fill=white,
%         inner sep=2pt
%     }
% ]

% % Ed arrives home after a long day at work. He puts his keys in the hall and leaves his bag in the study. Seana arrives home a few minutes later.  When Ed gets back from the bathroom, he realizes he needs his keys.

% % Ed arrives home after a long day at work. He puts his keys in the hall and leaves his bag in the study.  

%     % --- 1. The Setup (Shared Text) ---
%     \node[shared block] (start) {
%     \textbf{Premise}\\
%         Ed arrives home after a long day at work. He puts his keys in the hall and leaves his bag in the study. Seana arrives home a few minutes later.
%     };

%     % --- 2. The Divergence (Branches) ---
    
%     % True Belief Branch (Left)
%     \node[branch block, below left=1cm and -4.75cm of start] (true) {
%        \textbf{Ed watches as Seana moves the keys from the hall to the study.} Afterwards, Ed goes to the bathroom.
%     };
    
%     % False Belief Branch (Right)
%     \node[branch block, below right=1cm and -4.75cm of start] (false) {
%         Afterwards, Ed goes to the bathroom. \textbf{Ed doesn't see Seana move the keys from the hall to the study.}
%     };

%     % --- 3. The Resolution (Shared Text) ---
%     \node[shared block, below=of start, yshift=-2.2cm] (end) {
%         When Ed gets back from the bathroom, he realizes he needs his keys.\\

%         \textbf{Implicit Cue:} ``Ed goes to get the keys from the... (\emph{study / hall})'' 
%         \textbf{Explicit Cue:} ``Ed thinks the keys are in the... (\emph{study / hall})''
%     };


%     % --- Drawing Lines and Labels ---

%     % Path to True
%     \draw[line, color=trueColor] (start.south) -- +(0,-0.5) -| node[pos=0.25, label node, text=trueColor] {TRUE BELIEF} (true.north);
    
%     % Path to False
%     \draw[line, color=falseColor] (start.south) -- +(0,-0.5) -| node[pos=0.25, label node, text=falseColor] {FALSE BELIEF} (false.north);

%     % Return Paths
%     \draw[line, color=trueColor] (true.south) |- +(0,-0.5) -- (end.north);
%     \draw[line, color=falseColor] (false.south) |- +(0,-0.5) -- (end.north);

% \end{tikzpicture}

\end{document}
